True Zero-Shot Inference of Dynamical Systems Preserving Long-Term Statistics

Complex, temporally evolving phenomena, from climate to brain activity, are governed by dynamical systems (DS). DS reconstruction (DSR) seeks to infer generative surrogate models of these from observed data, reproducing their long-term behavior. Existing DSR approaches require purpose-training for any new system observed, lacking the zero-shot and in-context inference capabilities known from LLMs. Here we introduce DynaMix, a novel multivariate ALRNN-based mixture-of-experts architecture pre-trained for DSR, the first DSR model able to generalize zero-shot to out-of-domain DS. Just from a provided context signal, without any re-training, DynaMix faithfully forecasts the long-term evolution of novel DS where existing time series (TS) foundation models, like Chronos, fail -- at a fraction of the number of parameters (0.1%) and orders of magnitude faster inference times. DynaMix outperforms TS foundation models in terms of long-term statistics, and often also short-term forecasts, even on real-world time series, like traffic or weather data, typically used for training and evaluating TS models, but not at all part of DynaMix' training corpus. We illustrate some of the failure modes of TS models for DSR problems, and conclude that models built on DS principles may bear a huge potential also for advancing the TS prediction field.

==> (inline-0) <==
\begin{tabular}{l ccc}
\toprule
\textbf{Model} & $D_{\text{stsp}}$ & $D_H$ & MASE \\
\midrule
DynaMix & $3.8\pm1.4$ & $0.16\pm0.06$ & $0.35\pm0.17$ \\
AL-RNN & $3.86\pm2.48$ & $0.08\pm0.06$ & $0.47\pm0.23$ \\
Neural-ODE & $3.43\pm2.05$ & $0.09\pm0.04$ & $0.18\pm0.13$ \\
RC & $1.33\pm0.99$ & $0.08\pm0.07$ & $0.86\pm0.37$ \\

\bottomrule
\end{tabular}
\begin{tabular}{l ccc}
\toprule
\textbf{Model} & $D_{\text{stsp}}$ & $D_H$ & MASE \\
\midrule
DynaMix & $1.93\pm0.08$ & $0.07\pm0.00$ & $1.02\pm0.06$ \\
AL-RNN & $2.12\pm0.18$ & $0.15\pm0.03$ & $0.83\pm0.29$ \\
Neural-ODE & $0.76\pm0.06$ & $0.06\pm0.01$ & $0.34\pm0.16$ \\
RC & $1.26\pm0.51$ & $0.13\pm0.08$ & $1.10\pm0.42$ \\

\bottomrule
\end{tabular}
\begin{tabular}{l ccc ccc ccc ccc}
\toprule
\textbf{System} &
\multicolumn{3}{c}{\textbf{DynaMix}} &
\multicolumn{3}{c}{\textbf{AL-RNN}} &
\multicolumn{3}{c}{\textbf{RC}} &
\multicolumn{3}{c}{\textbf{Neural-ODE}} \\
& $D_{\text{stsp}}$ & $D_H$ & MAE & $D_{\text{stsp}}$ & $D_H$ & MAE & $D_{\text{stsp}}$ & $D_H$ & MAE & $D_{\text{stsp}}$ & $D_H$ & MAE \\
\midrule
ETTh1 &
\textcolor{red}{0.22} & \textcolor{blue}{0.08} & \textcolor{blue}{4.92} &
\textcolor{blue}{0.26} & \textcolor{red}{0.08} & 6.82 &
0.60 & 0.75 & 44.41 &
0.70 & 0.09 & \textcolor{red}{4.55} \\
Traffic &
\textcolor{blue}{0.81} & 0.21 & \textcolor{blue}{6.93} &
0.95 & \textcolor{red}{0.13} & 7.29 &
\textcolor{red}{0.19} & 0.70 & 7.08 &
0.85 & \textcolor{blue}{0.17} & \textcolor{red}{5.03} \\
Cloud Requests &
0.27 & \textcolor{red}{0.14} & \textcolor{red}{161.58} &
\textcolor{red}{0.19} & 0.20 & 529.91 &
\textcolor{blue}{0.24} & \textcolor{blue}{0.19} & 587.35 &
0.37 & 0.30 & \textcolor{blue}{172.61} \\
Weather (Temp.) &
0.66 & \textcolor{red}{0.09} & 2.24 &
\textcolor{red}{0.53} & 0.11 & \textcolor{red}{2.08} &
1.20 & \textcolor{blue}{0.11} & 2.50 &
\textcolor{blue}{0.65} & 0.11 & \textcolor{blue}{2.23} \\
Weather (Press.) &
\textcolor{blue}{0.39} & \textcolor{red}{0.19} & \textcolor{blue}{9.03} &
\textcolor{red}{0.28} & 0.41 & \textcolor{red}{8.84} &
0.55 & 0.45 & 61.31 &
1.13 & \textcolor{blue}{0.34} & 11.08 \\
Human fMRI &
0.17 & \textcolor{blue}{0.09} & \textcolor{red}{0.45} &
\textcolor{red}{0.10} & 0.11 & 1.33 &
\textcolor{blue}{0.16} & 0.19 & 0.95 &
0.23 & \textcolor{red}{0.06} & \textcolor{blue}{0.78} \\
Human EEG &
\textcolor{blue}{0.79} & \textcolor{red}{0.23} & 1.07 &
\textcolor{red}{0.23} & 0.44 & \textcolor{red}{0.70} &
1.80 & 0.55 & \textcolor{blue}{0.89} &
1.23 & \textcolor{blue}{0.26} & 0.91 \\

\bottomrule
\end{tabular}
}
\end{table}
\endgroup

\begingroup
\begin{landscape}
\begin{center}
\tiny
\renewcommand{\arraystretch}{0.8}
\setlength{\tabcolsep}{1pt}
\begin{longtable}{l*{39}{c}} 
\caption{Performance comparison for zero-shot inference across all DS in the dataset from \cite{gilpin_chaos_2022} using $T_C=2000$. Best value in red, second best in blue.}\label{tab:performance_DSR}\\
\toprule
\textbf{System} & 
\multicolumn{3}{c}{\textbf{DynaMix}} &
\multicolumn{3}{c}{\textbf{Chronos-t5-large}} &
\multicolumn{3}{c}{\textbf{Chronos-t5-base}} &
\multicolumn{3}{c}{\textbf{Chronos-t5-small}} &
\multicolumn{3}{c}{\textbf{Chronos-t5-mini}} &
\multicolumn{3}{c}{\textbf{Chronos-bolt-base}} &
\multicolumn{3}{c}{\textbf{Chronos-bolt-small}} &
\multicolumn{3}{c}{\textbf{Chronos-bolt-mini}} &
\multicolumn{3}{c}{\textbf{Chronos-2}} &
\multicolumn{3}{c}{\textbf{Panda}} &
\multicolumn{3}{c}{\textbf{Mamba4Cast}} &
\multicolumn{3}{c}{\textbf{TTM}} &
\multicolumn{3}{c}{\textbf{TimesFM}}\\
 & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE \\
\midrule
\endfirsthead
\toprule
\textbf{System} & 
\multicolumn{3}{c}{\textbf{DynaMix}} &
\multicolumn{3}{c}{\textbf{Chronos-t5-large}} &
\multicolumn{3}{c}{\textbf{Chronos-t5-base}} &
\multicolumn{3}{c}{\textbf{Chronos-t5-small}} &
\multicolumn{3}{c}{\textbf{Chronos-t5-mini}} &
\multicolumn{3}{c}{\textbf{Chronos-bolt-base}} &
\multicolumn{3}{c}{\textbf{Chronos-bolt-small}} &
\multicolumn{3}{c}{\textbf{Chronos-bolt-mini}} &
\multicolumn{3}{c}{\textbf{Chronos-2}} &
\multicolumn{3}{c}{\textbf{Panda}} &
\multicolumn{3}{c}{\textbf{Mamba4Cast}} &
\multicolumn{3}{c}{\textbf{TTM}} &
\multicolumn{3}{c}{\textbf{TimesFM}} \\
 & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE \\
\midrule
\endhead
Atmospheric Regime & \textbf{\textcolor{blue}{10.4}} & nan & 0.0 & \textbf{\textcolor{red}{9.2}} & \textbf{\textcolor{blue}{0.4}} & 0.0 & 10.5 & 0.4 & 0.0 & 12.0 & 0.5 & \textbf{\textcolor{red}{0.0}} & 13.3 & 0.5 & \textbf{\textcolor{blue}{0.0}} & 11.6 & 0.9 & 0.1 & 12.3 & 0.8 & 0.2 & 12.3 & 0.9 & 0.1 & 10.9 & 0.5 & 0.1 & 12.0 & \textbf{\textcolor{red}{0.4}} & 0.1 & 11.2 & 0.8 & 0.7 & 13.9 & 0.4 & 1.6 & 11.8 & 0.4 & 0.1 \\
BeerRNN & \textbf{\textcolor{red}{5.2}} & 0.7 & 0.6 & 12.1 & 0.5 & 0.5 & \textbf{\textcolor{blue}{9.3}} & 0.4 & 0.7 & 13.3 & 0.4 & 0.7 & 10.9 & \textbf{\textcolor{blue}{0.3}} & 0.6 & 12.4 & 0.9 & 1.0 & 12.7 & 0.8 & 1.7 & 11.9 & 0.9 & 1.5 & 13.5 & 0.3 & \textbf{\textcolor{red}{0.3}} & 14.0 & 0.3 & \textbf{\textcolor{blue}{0.4}} & 11.4 & 0.8 & 1.0 & 14.2 & 0.4 & 1.5 & 14.0 & \textbf{\textcolor{red}{0.3}} & 0.5 \\
Bouali & \textbf{\textcolor{red}{5.9}} & \textbf{\textcolor{red}{0.1}} & \textbf{\textcolor{red}{0.2}} & 7.0 & 0.3 & \textbf{\textcolor{blue}{0.4}} & 12.1 & 0.2 & 0.5 & 11.6 & \textbf{\textcolor{blue}{0.1}} & 0.5 & 13.1 & 0.2 & 0.4 & 11.2 & 0.7 & 2.3 & 12.0 & 0.6 & 3.1 & 12.3 & 0.5 & 2.0 & \textbf{\textcolor{blue}{6.7}} & 0.1 & 0.6 & 13.0 & 0.2 & 0.6 & 12.9 & 0.7 & 4.4 & 14.0 & 0.3 & 5.6 & 9.7 & 0.4 & 1.1 \\
Burke Shaw & \textbf{\textcolor{red}{3.8}} & 0.2 & \textbf{\textcolor{blue}{0.3}} & 8.0 & \textbf{\textcolor{blue}{0.1}} & 0.5 & 5.6 & \textbf{\textcolor{red}{0.1}} & 0.4 & \textbf{\textcolor{blue}{5.1}} & 0.2 & \textbf{\textcolor{red}{0.2}} & 11.1 & 0.2 & 0.5 & 11.0 & 0.6 & 1.3 & 11.0 & 0.7 & 0.9 & 11.7 & 0.8 & 0.9 & 12.4 & 0.3 & 0.9 & 12.3 & 0.2 & 0.4 & 10.2 & 0.7 & 1.2 & 12.9 & 0.4 & 2.1 & 12.4 & 0.3 & 0.8 \\
Ca Two Plus Quasip. & \textbf{\textcolor{red}{2.8}} & \textbf{\textcolor{red}{0.1}} & \textbf{\textcolor{red}{0.3}} & 9.6 & 0.5 & 1.6 & 9.5 & 0.3 & \textbf{\textcolor{blue}{0.5}} & 12.6 & 0.2 & 1.2 & 12.7 & 0.4 & 1.4 & 9.4 & 0.7 & 2.6 & 9.4 & 0.6 & 1.3 & 9.6 & 0.7 & 1.4 & \textbf{\textcolor{blue}{8.4}} & \textbf{\textcolor{blue}{0.2}} & 1.1 & 12.8 & 0.2 & 0.7 & 11.1 & 0.6 & 4.0 & 13.8 & 0.2 & 4.6 & 13.4 & 0.3 & 1.9 \\
Chen Lee & \textbf{\textcolor{red}{3.6}} & 0.3 & 0.2 & 4.2 & \textbf{\textcolor{red}{0.2}} & \textbf{\textcolor{red}{0.0}} & \textbf{\textcolor{blue}{3.6}} & \textbf{\textcolor{blue}{0.2}} & \textbf{\textcolor{blue}{0.1}} & 3.9 & 0.2 & 0.1 & 5.3 & 0.3 & 0.1 & 4.5 & 0.8 & 0.4 & 8.8 & 0.7 & 0.9 & 7.7 & 0.7 & 0.6 & 3.9 & 0.2 & 0.2 & 6.2 & 0.2 & 0.3 & 11.3 & 0.8 & 0.8 & 8.9 & 0.4 & 2.0 & 4.6 & 0.2 & 0.3 \\
Chua & \textbf{\textcolor{red}{2.9}} & \textbf{\textcolor{red}{0.1}} & 0.8 & 12.9 & 0.2 & 0.6 & 12.4 & 0.4 & 0.8 & 13.3 & 0.2 & \textbf{\textcolor{red}{0.2}} & 13.5 & 0.4 & 1.0 & 11.9 & 0.6 & 2.4 & 11.7 & 0.4 & 1.3 & 11.7 & 0.4 & 1.8 & 12.9 & 0.2 & 1.9 & \textbf{\textcolor{blue}{11.6}} & 0.3 & \textbf{\textcolor{blue}{0.6}} & 12.1 & 0.4 & 0.8 & 13.4 & 0.3 & 4.0 & 12.7 & \textbf{\textcolor{blue}{0.2}} & 1.0 \\
Coullet & \textbf{\textcolor{blue}{0.9}} & 0.0 & \textbf{\textcolor{red}{0.2}} & \textbf{\textcolor{red}{0.6}} & \textbf{\textcolor{red}{0.0}} & 0.3 & 6.3 & \textbf{\textcolor{blue}{0.0}} & 0.2 & 3.9 & 0.1 & 0.2 & 13.7 & 0.3 & \textbf{\textcolor{blue}{0.2}} & 11.4 & 0.7 & 1.1 & 12.8 & 0.7 & 1.5 & 11.8 & 0.6 & 1.1 & 9.8 & 0.2 & 0.3 & 7.3 & 0.2 & 0.4 & 13.3 & 0.6 & 1.5 & 15.0 & 0.2 & 3.5 & 9.3 & 0.2 & 0.5 \\
Dadras & \textbf{\textcolor{red}{2.2}} & \textbf{\textcolor{red}{0.2}} & \textbf{\textcolor{red}{1.3}} & 10.0 & 0.5 & 4.2 & \textbf{\textcolor{blue}{9.2}} & 0.5 & \textbf{\textcolor{blue}{1.9}} & 11.8 & 0.4 & 2.3 & 11.4 & 0.3 & 3.5 & 10.5 & 0.8 & 5.4 & 9.4 & 0.7 & 5.0 & 11.0 & 0.6 & 6.8 & 11.1 & \textbf{\textcolor{blue}{0.3}} & 3.3 & 12.4 & 0.3 & 2.8 & 13.1 & 0.8 & 5.0 & 12.2 & 0.4 & 6.0 & 13.1 & 0.6 & 4.5 \\
Dequan Li & \textbf{\textcolor{red}{8.5}} & \textbf{\textcolor{red}{0.1}} & 0.8 & 12.6 & 0.5 & \textbf{\textcolor{red}{0.2}} & 13.2 & 0.4 & 0.3 & 13.1 & 0.3 & \textbf{\textcolor{blue}{0.3}} & 12.9 & 0.4 & 1.4 & 12.4 & 0.4 & 0.8 & 12.7 & 0.4 & 0.8 & 12.2 & 0.4 & 0.6 & \textbf{\textcolor{blue}{10.0}} & \textbf{\textcolor{blue}{0.2}} & 0.6 & 12.8 & 0.4 & 1.0 & 12.3 & 0.4 & 3.3 & 13.0 & 0.4 & 1.7 & 13.0 & 0.3 & 1.3 \\
Finance & \textbf{\textcolor{red}{3.1}} & \textbf{\textcolor{red}{0.1}} & \textbf{\textcolor{blue}{0.3}} & \textbf{\textcolor{blue}{8.5}} & 0.4 & 0.7 & 9.4 & 0.6 & 0.5 & 13.4 & 0.3 & 0.6 & 12.2 & 0.4 & 0.9 & 12.0 & 0.7 & 2.8 & 11.7 & 0.6 & 4.0 & 12.4 & 0.7 & 3.7 & 12.8 & 0.3 & 0.8 & 13.2 & \textbf{\textcolor{blue}{0.2}} & \textbf{\textcolor{red}{0.3}} & 12.6 & 0.8 & 4.9 & 14.0 & 0.3 & 4.2 & 13.2 & 0.5 & 2.7 \\
Genesio Tesi & 9.8 & 0.2 & 0.4 & 8.9 & 0.1 & 0.2 & \textbf{\textcolor{blue}{8.7}} & \textbf{\textcolor{blue}{0.1}} & \textbf{\textcolor{red}{0.1}} & \textbf{\textcolor{red}{7.7}} & \textbf{\textcolor{red}{0.1}} & \textbf{\textcolor{blue}{0.1}} & 11.8 & 0.4 & 0.4 & 10.7 & 0.3 & 0.8 & 11.4 & 0.9 & 1.4 & 10.6 & 0.6 & 2.0 & 11.5 & 0.4 & 0.6 & 10.1 & 0.2 & 0.2 & 10.4 & 0.8 & 1.3 & 12.3 & 0.2 & 1.7 & 12.2 & 0.2 & 1.1 \\
Guckenheimer Holmes & \textbf{\textcolor{blue}{7.4}} & \textbf{\textcolor{red}{0.0}} & \textbf{\textcolor{red}{0.2}} & 10.6 & 0.4 & \textbf{\textcolor{blue}{0.3}} & 11.7 & 0.2 & 0.3 & 11.3 & 0.4 & 0.4 & 13.2 & 0.7 & 0.6 & 10.7 & 0.6 & 0.7 & 10.6 & 0.6 & 1.0 & 9.2 & 0.6 & 0.4 & \textbf{\textcolor{red}{6.8}} & \textbf{\textcolor{blue}{0.1}} & 0.3 & 9.1 & 0.1 & 0.7 & 10.4 & 0.5 & 2.0 & 11.6 & 0.3 & 3.2 & 11.0 & 0.2 & 0.7 \\
Hadley & \textbf{\textcolor{red}{8.6}} & 0.3 & \textbf{\textcolor{blue}{0.3}} & 10.8 & 0.5 & \textbf{\textcolor{red}{0.2}} & \textbf{\textcolor{blue}{9.3}} & 0.6 & 0.4 & 11.9 & 0.4 & 0.4 & 12.5 & 0.4 & 0.6 & 10.9 & 0.7 & 0.6 & 10.7 & 0.7 & 2.0 & 9.5 & 0.6 & 0.7 & 12.1 & \textbf{\textcolor{red}{0.2}} & 0.4 & 11.9 & \textbf{\textcolor{blue}{0.2}} & 0.5 & 11.7 & 0.7 & 1.7 & 12.5 & 0.3 & 5.4 & 11.7 & 0.3 & 0.4 \\
Halvorsen & \textbf{\textcolor{red}{1.8}} & \textbf{\textcolor{red}{0.1}} & \textbf{\textcolor{red}{0.2}} & 6.0 & 0.1 & 0.3 & 8.4 & 0.1 & 0.5 & \textbf{\textcolor{blue}{5.9}} & \textbf{\textcolor{blue}{0.1}} & 0.3 & 12.6 & 0.2 & 0.5 & 11.8 & 0.8 & 1.6 & 9.5 & 0.7 & 2.1 & 8.9 & 0.8 & 1.8 & 13.0 & 0.2 & \textbf{\textcolor{blue}{0.3}} & 12.9 & 0.2 & 0.3 & 12.2 & 0.6 & 3.4 & 13.2 & 0.3 & 2.8 & 12.8 & 0.2 & 0.8 \\
Hindmarsh Rose & \textbf{\textcolor{red}{6.1}} & 0.5 & 1.1 & 9.7 & 0.3 & \textbf{\textcolor{red}{0.3}} & \textbf{\textcolor{blue}{6.7}} & 0.5 & 0.7 & 8.4 & \textbf{\textcolor{blue}{0.1}} & \textbf{\textcolor{blue}{0.3}} & 11.5 & 0.4 & 0.9 & 12.7 & 0.7 & 1.5 & 12.5 & 0.7 & 2.2 & 13.9 & 0.6 & 1.2 & 9.4 & 0.3 & 0.4 & 8.2 & \textbf{\textcolor{red}{0.1}} & 1.8 & 13.9 & 0.6 & 2.5 & 14.0 & 0.2 & 2.7 & 14.2 & 0.6 & 1.5 \\
Isothermal Chemical & \textbf{\textcolor{red}{2.4}} & 0.2 & 0.1 & 3.7 & \textbf{\textcolor{red}{0.1}} & 0.0 & 7.9 & 0.3 & \textbf{\textcolor{blue}{0.0}} & 9.7 & 0.3 & \textbf{\textcolor{red}{0.0}} & 9.0 & 0.3 & 0.1 & 7.9 & 0.8 & 0.5 & 5.9 & 0.8 & 0.4 & 8.4 & 0.8 & 0.6 & \textbf{\textcolor{blue}{3.7}} & 0.3 & 0.2 & 7.0 & \textbf{\textcolor{blue}{0.2}} & 0.3 & 12.8 & 0.8 & 0.7 & 15.6 & 0.2 & 6.1 & 4.0 & 0.4 & 0.3 \\
Itik Banks tumor & \textbf{\textcolor{blue}{8.7}} & \textbf{\textcolor{red}{0.2}} & 7.0 & 10.0 & 0.6 & 1.7 & \textbf{\textcolor{red}{8.4}} & 0.5 & 2.4 & 10.5 & 0.4 & 1.5 & 12.8 & 0.3 & \textbf{\textcolor{red}{0.8}} & 9.2 & 0.7 & 3.6 & 9.5 & 0.7 & 4.6 & 9.7 & 0.8 & 5.1 & 9.1 & 0.3 & 1.4 & 12.2 & \textbf{\textcolor{blue}{0.3}} & \textbf{\textcolor{blue}{1.4}} & 13.3 & 0.9 & 6.4 & 13.2 & 0.3 & 8.2 & 12.7 & 0.3 & 3.8 \\
Jerk Circuit & \textbf{\textcolor{red}{3.2}} & 0.4 & 3.3 & 10.1 & 0.4 & 1.3 & 9.7 & 0.4 & 1.0 & \textbf{\textcolor{blue}{7.5}} & \textbf{\textcolor{red}{0.3}} & \textbf{\textcolor{blue}{0.5}} & 11.1 & 0.4 & \textbf{\textcolor{red}{0.5}} & 10.8 & 0.8 & 1.5 & 10.9 & 0.5 & 2.1 & 10.5 & 0.9 & 1.7 & 11.7 & 0.5 & 1.2 & 12.4 & 0.3 & 0.9 & 11.1 & 0.9 & 1.6 & 13.9 & 0.4 & 2.8 & 12.6 & \textbf{\textcolor{blue}{0.3}} & 1.4 \\
Laser & \textbf{\textcolor{red}{8.8}} & 0.4 & 0.2 & 11.1 & 0.4 & \textbf{\textcolor{blue}{0.1}} & \textbf{\textcolor{blue}{10.8}} & 0.2 & \textbf{\textcolor{red}{0.1}} & 12.8 & \textbf{\textcolor{blue}{0.2}} & 0.3 & 13.8 & 0.5 & 0.6 & 11.8 & 0.7 & 0.4 & 11.5 & 0.7 & 0.5 & 11.0 & 0.7 & 0.8 & 10.9 & \textbf{\textcolor{red}{0.2}} & 0.4 & 12.7 & 0.3 & 0.3 & 13.3 & 0.6 & 1.2 & 13.8 & 0.2 & 2.2 & 12.8 & 0.4 & 0.4 \\
Lorenz & \textbf{\textcolor{red}{1.2}} & \textbf{\textcolor{red}{0.1}} & \textbf{\textcolor{blue}{0.2}} & 6.6 & 0.2 & 0.4 & \textbf{\textcolor{blue}{6.0}} & \textbf{\textcolor{blue}{0.2}} & 0.3 & 10.0 & 0.2 & 0.3 & 12.0 & 0.4 & 0.3 & 10.9 & 0.7 & 0.5 & 11.3 & 0.5 & 0.5 & 12.7 & 0.6 & 1.1 & 12.8 & 0.3 & \textbf{\textcolor{red}{0.2}} & 11.9 & 0.2 & 0.5 & 11.4 & 0.7 & 1.2 & 13.0 & 0.3 & 2.2 & 13.1 & 0.5 & 0.8 \\
Lorenz 84 & \textbf{\textcolor{red}{6.9}} & 0.4 & 1.5 & \textbf{\textcolor{blue}{9.5}} & 0.4 & 2.2 & 11.0 & 0.4 & 1.9 & 11.5 & 0.4 & \textbf{\textcolor{blue}{1.3}} & 12.2 & \textbf{\textcolor{blue}{0.4}} & 1.7 & 12.9 & 0.8 & 2.4 & 12.9 & 0.8 & 2.7 & 11.5 & 0.9 & 2.5 & 13.4 & 0.7 & 1.6 & 13.4 & \textbf{\textcolor{red}{0.4}} & \textbf{\textcolor{red}{0.8}} & 13.4 & 0.8 & 2.5 & 13.4 & 0.5 & 2.4 & 13.4 & 0.5 & 2.0 \\
Lu Chen & 7.7 & 0.8 & 0.2 & \textbf{\textcolor{blue}{6.3}} & 0.4 & 0.2 & \textbf{\textcolor{red}{5.3}} & 0.3 & 0.2 & 8.0 & \textbf{\textcolor{red}{0.1}} & \textbf{\textcolor{red}{0.1}} & 7.1 & \textbf{\textcolor{blue}{0.1}} & \textbf{\textcolor{blue}{0.1}} & 11.6 & 0.9 & 0.7 & 11.9 & 1.0 & 0.8 & 11.3 & 1.0 & 0.9 & 6.4 & 0.3 & 0.3 & 12.2 & 0.3 & 0.3 & 9.7 & 0.8 & 0.9 & 13.7 & 0.4 & 1.5 & 8.6 & 0.5 & 0.4 \\
Moore Spiegel & \textbf{\textcolor{red}{4.3}} & \textbf{\textcolor{red}{0.2}} & 0.3 & 10.4 & 0.6 & 0.5 & 10.0 & 0.5 & \textbf{\textcolor{red}{0.1}} & 12.5 & 0.4 & \textbf{\textcolor{blue}{0.2}} & 9.9 & 0.5 & 0.2 & 10.5 & 0.9 & 1.5 & 11.4 & 0.9 & 1.6 & 10.1 & 0.9 & 1.6 & 12.6 & 0.5 & 1.9 & 13.2 & 0.4 & 0.5 & \textbf{\textcolor{blue}{9.4}} & 0.8 & 2.8 & 12.5 & 0.3 & 2.4 & 12.4 & \textbf{\textcolor{blue}{0.3}} & 2.8 \\
Multi Chua & \textbf{\textcolor{blue}{8.1}} & 0.3 & 0.8 & 9.3 & 0.5 & \textbf{\textcolor{red}{0.3}} & 9.3 & \textbf{\textcolor{blue}{0.2}} & 0.5 & \textbf{\textcolor{red}{7.1}} & 0.4 & \textbf{\textcolor{blue}{0.4}} & 13.3 & \textbf{\textcolor{red}{0.2}} & 1.1 & 11.5 & 0.6 & 5.8 & 12.2 & 0.4 & 11.5 & 9.5 & 0.5 & 11.3 & 9.7 & 0.3 & 1.3 & 11.0 & 0.3 & 0.5 & 10.6 & 0.4 & 4.8 & 14.0 & 0.3 & 7.6 & 11.4 & 0.2 & 2.0 \\
Nose Hoover & \textbf{\textcolor{red}{9.5}} & \textbf{\textcolor{red}{0.2}} & \textbf{\textcolor{red}{0.1}} & 9.9 & 0.5 & \textbf{\textcolor{blue}{0.1}} & \textbf{\textcolor{blue}{9.6}} & 0.6 & 0.1 & 11.5 & 0.3 & 0.5 & 12.5 & 0.7 & 0.8 & 10.6 & 0.9 & 0.6 & 10.6 & 0.9 & 0.6 & 10.1 & 0.7 & 0.8 & 11.2 & 0.3 & 0.3 & 12.6 & 0.3 & 0.7 & 10.2 & 0.7 & 1.1 & 12.9 & 0.4 & 1.6 & 13.3 & \textbf{\textcolor{blue}{0.3}} & 0.9 \\
Pehlivan Wei & 9.2 & \textbf{\textcolor{red}{0.0}} & \textbf{\textcolor{red}{0.2}} & \textbf{\textcolor{blue}{8.5}} & 0.4 & 0.5 & 10.1 & 0.4 & 0.5 & 11.3 & 0.3 & \textbf{\textcolor{blue}{0.3}} & 10.8 & 0.4 & 0.5 & 9.2 & 0.7 & 1.2 & 10.1 & 0.8 & 1.7 & 9.2 & 0.7 & 1.0 & 8.6 & \textbf{\textcolor{blue}{0.2}} & 0.5 & 8.6 & 0.2 & 0.4 & 9.3 & 0.7 & 1.4 & 12.2 & 0.6 & 3.0 & \textbf{\textcolor{red}{8.2}} & 0.3 & 1.2 \\
Sakarya & \textbf{\textcolor{red}{2.0}} & \textbf{\textcolor{red}{0.2}} & 0.7 & 5.6 & 0.5 & \textbf{\textcolor{blue}{0.3}} & \textbf{\textcolor{blue}{5.0}} & 0.3 & \textbf{\textcolor{red}{0.3}} & 7.5 & \textbf{\textcolor{blue}{0.2}} & 0.3 & 11.1 & 0.4 & 0.4 & 10.2 & 0.9 & 1.0 & 10.0 & 0.6 & 1.6 & 7.7 & 0.9 & 2.2 & 13.4 & 0.5 & 1.2 & 12.7 & 0.3 & 0.6 & 13.1 & 0.8 & 1.5 & 12.6 & 0.4 & 1.2 & 11.9 & 0.3 & 2.3 \\
San Um Srisuchinwong & \textbf{\textcolor{red}{3.6}} & \textbf{\textcolor{red}{0.2}} & \textbf{\textcolor{red}{0.3}} & 12.9 & 0.4 & \textbf{\textcolor{blue}{1.2}} & 12.7 & 0.5 & 2.1 & 11.4 & 0.5 & 1.4 & 13.3 & 0.5 & 2.5 & 12.7 & 0.7 & 1.5 & \textbf{\textcolor{blue}{10.4}} & 0.7 & 2.1 & 13.4 & 0.6 & 1.8 & 12.5 & \textbf{\textcolor{blue}{0.3}} & 1.4 & 12.2 & 0.3 & 1.6 & 10.7 & 0.7 & 2.5 & 13.1 & 0.4 & 3.7 & 13.3 & 0.7 & 1.8 \\
Sprott A & \textbf{\textcolor{red}{2.7}} & \textbf{\textcolor{red}{0.1}} & \textbf{\textcolor{red}{0.3}} & 8.0 & 0.2 & 0.3 & 8.9 & 0.3 & 0.3 & \textbf{\textcolor{blue}{6.6}} & 0.2 & 0.3 & 11.8 & 0.3 & 0.3 & 10.5 & 0.8 & 0.9 & 8.1 & 0.5 & 1.6 & 10.0 & 0.7 & 1.5 & 9.3 & 0.3 & \textbf{\textcolor{blue}{0.3}} & 7.0 & \textbf{\textcolor{blue}{0.1}} & 0.4 & 9.9 & 0.7 & 2.5 & 12.0 & 0.3 & 5.7 & 9.8 & 0.2 & 1.0 \\
Sprott B & \textbf{\textcolor{red}{2.9}} & 0.2 & \textbf{\textcolor{red}{0.4}} & \textbf{\textcolor{blue}{4.3}} & \textbf{\textcolor{red}{0.2}} & 1.1 & 5.6 & 0.4 & 0.9 & 11.7 & 0.5 & 0.7 & 12.7 & 0.4 & 0.8 & 11.8 & 0.8 & 1.3 & 11.5 & 0.6 & 0.8 & 12.3 & 0.8 & 1.2 & 13.1 & 0.5 & 0.7 & 12.8 & \textbf{\textcolor{blue}{0.2}} & \textbf{\textcolor{blue}{0.5}} & 12.5 & 0.8 & 3.0 & 12.6 & 0.4 & 2.1 & 13.5 & 0.6 & 0.9 \\
Sprott C & \textbf{\textcolor{red}{2.4}} & \textbf{\textcolor{red}{0.1}} & \textbf{\textcolor{red}{0.4}} & 11.6 & 0.4 & 2.3 & 12.4 & 0.4 & 1.3 & 11.9 & 0.4 & 2.3 & 13.3 & 0.3 & \textbf{\textcolor{blue}{1.1}} & 10.0 & 0.5 & 7.7 & \textbf{\textcolor{blue}{9.2}} & 0.5 & 6.8 & 10.7 & 0.5 & 8.0 & 13.7 & 0.3 & 2.3 & 13.1 & 0.3 & 1.1 & 12.8 & 0.6 & 5.2 & 13.3 & 0.2 & 6.2 & 13.4 & \textbf{\textcolor{blue}{0.2}} & 4.5 \\
Sprott D & \textbf{\textcolor{red}{3.0}} & \textbf{\textcolor{red}{0.1}} & 0.4 & 9.8 & 0.6 & 0.3 & 10.3 & 0.4 & \textbf{\textcolor{blue}{0.3}} & 12.9 & 0.3 & 0.4 & 13.4 & 0.5 & 0.7 & 12.2 & 0.7 & 0.8 & 10.9 & 0.6 & 0.6 & 9.9 & 0.5 & 1.2 & 9.1 & \textbf{\textcolor{blue}{0.2}} & 0.4 & 9.8 & 0.2 & \textbf{\textcolor{red}{0.3}} & 12.9 & 0.7 & 1.3 & 14.0 & 0.2 & 4.0 & \textbf{\textcolor{blue}{7.9}} & 0.5 & 0.9 \\
Sprott F & \textbf{\textcolor{red}{5.0}} & 0.3 & 0.7 & 9.6 & 0.5 & \textbf{\textcolor{red}{0.2}} & \textbf{\textcolor{blue}{9.2}} & 0.5 & 0.6 & 12.3 & \textbf{\textcolor{blue}{0.3}} & \textbf{\textcolor{blue}{0.4}} & 12.6 & 0.4 & 1.0 & 9.9 & 0.7 & 1.3 & 10.4 & 0.7 & 1.5 & 10.4 & 0.6 & 0.9 & 12.3 & 0.4 & 0.5 & 12.7 & 0.5 & 0.4 & 11.4 & 0.8 & 1.6 & 13.3 & \textbf{\textcolor{red}{0.3}} & 2.8 & 13.0 & 0.6 & 1.7 \\
Sprott G & \textbf{\textcolor{red}{3.8}} & 0.1 & 0.3 & \textbf{\textcolor{blue}{7.0}} & 0.6 & \textbf{\textcolor{red}{0.2}} & 7.7 & 0.5 & \textbf{\textcolor{blue}{0.2}} & 10.0 & 0.3 & 0.4 & 7.2 & \textbf{\textcolor{blue}{0.1}} & 0.6 & 10.9 & 0.9 & 1.9 & 11.4 & 0.6 & 1.9 & 9.2 & 0.8 & 1.8 & 8.0 & \textbf{\textcolor{red}{0.1}} & 0.7 & 9.2 & 0.3 & 0.4 & 14.1 & 0.8 & 1.4 & 13.1 & 0.2 & 1.9 & 9.5 & 0.4 & 1.4 \\
Sprott I & \textbf{\textcolor{red}{2.7}} & \textbf{\textcolor{red}{0.1}} & 0.5 & 9.7 & 0.5 & 0.7 & 11.3 & 0.2 & 0.6 & 9.0 & \textbf{\textcolor{blue}{0.1}} & 0.5 & 11.9 & 0.3 & 0.6 & 10.2 & 0.9 & 3.5 & 9.8 & 0.9 & 4.9 & 8.4 & 0.6 & 4.6 & 8.6 & 0.2 & \textbf{\textcolor{blue}{0.4}} & \textbf{\textcolor{blue}{7.5}} & 0.2 & \textbf{\textcolor{red}{0.2}} & 12.2 & 0.7 & 2.0 & 14.4 & 0.2 & 8.8 & 8.3 & 0.4 & 1.0 \\
Sprott L & \textbf{\textcolor{red}{3.6}} & 0.1 & 0.6 & 8.0 & 0.5 & 0.3 & \textbf{\textcolor{blue}{6.8}} & \textbf{\textcolor{blue}{0.1}} & 0.3 & 8.2 & 0.2 & \textbf{\textcolor{blue}{0.1}} & 11.6 & 0.3 & 0.4 & 10.5 & 0.9 & 1.8 & 10.4 & 0.8 & 2.8 & 11.4 & 0.9 & 1.8 & 8.8 & 0.2 & \textbf{\textcolor{red}{0.1}} & 11.9 & \textbf{\textcolor{red}{0.1}} & 0.3 & 10.8 & 0.8 & 1.3 & 14.2 & 0.3 & 2.9 & 8.1 & 0.4 & 0.2 \\
Sprott M & \textbf{\textcolor{red}{3.6}} & \textbf{\textcolor{red}{0.1}} & \textbf{\textcolor{blue}{0.2}} & \textbf{\textcolor{blue}{9.8}} & 0.4 & \textbf{\textcolor{red}{0.2}} & 10.5 & 0.4 & 0.5 & 12.4 & \textbf{\textcolor{blue}{0.1}} & 0.3 & 12.9 & 0.2 & 0.3 & 9.8 & 0.8 & 3.7 & 10.3 & 0.6 & 3.7 & 9.9 & 0.8 & 3.3 & 12.5 & 0.2 & 0.8 & 12.8 & 0.3 & 0.3 & 11.6 & 0.7 & 2.9 & 14.3 & 0.2 & 6.5 & 13.4 & 0.4 & 1.6 \\
Sprott O & \textbf{\textcolor{red}{2.0}} & 0.1 & 0.4 & \textbf{\textcolor{blue}{3.6}} & 0.1 & \textbf{\textcolor{blue}{0.4}} & 4.6 & \textbf{\textcolor{red}{0.0}} & 0.4 & 9.7 & \textbf{\textcolor{blue}{0.1}} & 0.5 & 12.4 & 0.4 & 0.6 & 10.8 & 1.0 & 1.6 & 12.6 & 0.9 & 2.6 & 10.4 & 0.8 & 1.8 & 9.3 & 0.2 & 0.7 & 7.2 & 0.1 & \textbf{\textcolor{red}{0.2}} & 10.7 & 0.8 & 1.6 & 14.0 & 0.4 & 3.7 & 9.5 & 0.5 & 0.7 \\
Sprott P & \textbf{\textcolor{red}{3.8}} & \textbf{\textcolor{blue}{0.2}} & 1.4 & 10.8 & 0.3 & 3.9 & 11.9 & 0.3 & 2.6 & 12.7 & 0.3 & 2.6 & 12.7 & 0.3 & 2.1 & \textbf{\textcolor{blue}{7.3}} & 0.5 & 5.7 & 10.6 & 0.6 & 9.6 & 8.3 & 0.6 & 8.7 & 10.5 & 0.3 & \textbf{\textcolor{blue}{1.1}} & 10.9 & \textbf{\textcolor{red}{0.2}} & \textbf{\textcolor{red}{0.9}} & 11.1 & 0.7 & 6.3 & 12.2 & 0.3 & 10.2 & 11.8 & 0.3 & 4.4 \\
Sprott Q & \textbf{\textcolor{red}{4.5}} & 0.1 & \textbf{\textcolor{red}{0.2}} & 10.1 & 0.2 & \textbf{\textcolor{blue}{0.3}} & 7.6 & \textbf{\textcolor{blue}{0.1}} & 0.4 & \textbf{\textcolor{blue}{7.3}} & \textbf{\textcolor{red}{0.1}} & 0.5 & 11.6 & 0.2 & 0.4 & 11.8 & 0.8 & 3.6 & 11.6 & 0.7 & 1.9 & 11.9 & 0.6 & 1.0 & 9.8 & 0.1 & 0.5 & 11.5 & 0.3 & 0.4 & 10.9 & 0.7 & 1.1 & 13.1 & 0.4 & 7.5 & 8.8 & 0.4 & 0.4 \\
Sprott R & \textbf{\textcolor{red}{4.3}} & 0.3 & \textbf{\textcolor{red}{0.2}} & 9.3 & 0.8 & \textbf{\textcolor{blue}{0.2}} & \textbf{\textcolor{blue}{6.7}} & 0.5 & 0.3 & 11.0 & 0.5 & 0.5 & 12.6 & 0.5 & 0.6 & 10.6 & 0.8 & 0.5 & 10.4 & 0.5 & 1.2 & 9.6 & 0.7 & 2.1 & 8.1 & 0.4 & 1.2 & 8.0 & 0.3 & 0.3 & 11.8 & 0.8 & 1.3 & 13.8 & \textbf{\textcolor{red}{0.3}} & 2.5 & 11.3 & \textbf{\textcolor{blue}{0.3}} & 0.9 \\
Sprott S & \textbf{\textcolor{red}{4.2}} & \textbf{\textcolor{red}{0.1}} & \textbf{\textcolor{red}{0.3}} & 10.1 & 0.9 & 2.2 & 9.9 & 0.6 & 1.1 & 12.3 & 0.2 & 1.2 & 12.6 & 0.4 & 0.6 & 10.6 & 0.7 & 1.2 & \textbf{\textcolor{blue}{9.7}} & 0.8 & 6.1 & 11.0 & 0.6 & 3.1 & 11.9 & 0.3 & 2.3 & 12.8 & \textbf{\textcolor{blue}{0.1}} & \textbf{\textcolor{blue}{0.5}} & 11.8 & 0.8 & 4.1 & 11.6 & 0.3 & 10.2 & 12.8 & 0.2 & 3.7 \\
Sprott Torus & \textbf{\textcolor{red}{2.2}} & \textbf{\textcolor{red}{0.2}} & \textbf{\textcolor{red}{0.2}} & 5.4 & 0.7 & 0.4 & 10.4 & 0.7 & \textbf{\textcolor{blue}{0.3}} & 14.3 & 0.6 & 0.3 & 14.5 & 0.6 & 0.6 & 6.2 & 0.8 & 4.2 & 8.3 & 0.6 & 8.3 & \textbf{\textcolor{blue}{5.3}} & 0.8 & 6.3 & 13.5 & \textbf{\textcolor{blue}{0.3}} & 0.3 & 6.3 & 0.3 & 0.4 & 13.6 & 0.8 & 2.4 & 15.5 & 0.3 & 4.8 & 14.3 & 0.5 & 1.0 \\
Thomas & \textbf{\textcolor{red}{1.6}} & 0.3 & 4.8 & 10.6 & 0.5 & 6.0 & 10.1 & 0.8 & 6.0 & \textbf{\textcolor{blue}{9.9}} & 0.3 & 5.7 & 13.9 & 0.5 & 4.7 & 12.6 & 0.8 & 3.4 & 12.6 & 0.8 & \textbf{\textcolor{red}{1.9}} & 12.8 & 0.8 & \textbf{\textcolor{blue}{2.8}} & 13.2 & \textbf{\textcolor{blue}{0.3}} & 4.8 & 13.7 & 0.3 & 3.5 & 10.7 & 0.5 & 6.1 & 13.3 & \textbf{\textcolor{red}{0.2}} & 3.1 & 13.8 & 0.6 & 3.3 \\
Thomas Labyrinth & \textbf{\textcolor{red}{4.1}} & \textbf{\textcolor{red}{0.1}} & \textbf{\textcolor{blue}{2.4}} & 12.5 & 0.2 & 2.6 & 12.5 & 0.3 & 2.8 & 12.4 & 0.4 & 3.0 & 12.5 & 0.4 & 2.8 & \textbf{\textcolor{blue}{11.4}} & 0.5 & 3.2 & 12.5 & 0.5 & 2.6 & 11.9 & 0.5 & 3.0 & 12.1 & 0.3 & 3.4 & 12.5 & \textbf{\textcolor{blue}{0.2}} & 3.0 & 12.3 & 0.5 & 3.6 & 12.4 & 0.2 & \textbf{\textcolor{red}{2.0}} & 12.6 & 0.5 & 2.5 \\
Torus & 11.9 & 0.9 & 1.1 & 9.8 & 0.3 & \textbf{\textcolor{blue}{0.1}} & \textbf{\textcolor{blue}{9.4}} & \textbf{\textcolor{red}{0.2}} & 0.1 & 10.9 & 0.3 & 0.1 & 12.3 & 0.3 & 0.2 & 12.1 & 0.9 & 0.8 & 10.5 & 1.0 & 0.8 & 11.6 & 0.9 & 0.7 & 11.5 & 0.3 & \textbf{\textcolor{red}{0.1}} & 12.6 & \textbf{\textcolor{blue}{0.2}} & 0.3 & \textbf{\textcolor{red}{9.1}} & 0.8 & 0.5 & 12.6 & 0.5 & 1.1 & 10.9 & 0.5 & 0.3 \\
Tsucs 2 & \textbf{\textcolor{red}{3.3}} & \textbf{\textcolor{red}{0.1}} & 0.6 & 11.6 & 0.3 & 0.4 & 10.3 & 0.5 & 0.4 & 10.6 & 0.3 & \textbf{\textcolor{blue}{0.3}} & 11.6 & 0.6 & 0.4 & 10.6 & 0.7 & 1.0 & 11.2 & 0.8 & 0.9 & 8.2 & 0.7 & 1.0 & \textbf{\textcolor{blue}{4.8}} & 0.2 & \textbf{\textcolor{red}{0.3}} & 7.8 & \textbf{\textcolor{blue}{0.2}} & 0.7 & 11.1 & 0.7 & 0.8 & 8.4 & 0.4 & 1.2 & 10.3 & 0.5 & 0.4 \\
Vallise El Nino & \textbf{\textcolor{red}{1.1}} & \textbf{\textcolor{red}{0.1}} & \textbf{\textcolor{blue}{0.5}} & \textbf{\textcolor{blue}{8.4}} & 0.3 & 0.7 & 11.2 & 0.5 & 1.0 & 12.5 & 0.3 & 1.8 & 12.7 & 0.5 & 1.9 & 12.3 & 0.7 & 1.4 & 13.4 & 0.5 & 1.8 & 12.3 & 0.7 & 2.8 & 13.2 & 0.3 & 1.3 & 13.1 & \textbf{\textcolor{blue}{0.2}} & \textbf{\textcolor{red}{0.4}} & 13.9 & 0.8 & 3.0 & 13.7 & 0.3 & 3.8 & 13.2 & 0.3 & 2.3 \\
Wang Sun & \textbf{\textcolor{red}{4.9}} & nan & \textbf{\textcolor{red}{0.1}} & 13.2 & 0.5 & 0.5 & 12.2 & 0.5 & 0.5 & 11.8 & 0.5 & 0.6 & 11.1 & 0.4 & 0.8 & 13.9 & 0.7 & 1.5 & 10.9 & 0.7 & 1.7 & \textbf{\textcolor{blue}{10.8}} & 0.6 & 1.8 & 12.7 & \textbf{\textcolor{blue}{0.4}} & \textbf{\textcolor{blue}{0.4}} & 12.1 & 0.5 & 0.5 & 13.3 & 0.7 & 1.6 & 11.1 & \textbf{\textcolor{red}{0.4}} & 1.0 & 12.3 & 0.5 & 0.9 \\
Winsmi Reduced & \textbf{\textcolor{red}{8.3}} & 0.5 & 0.6 & 11.4 & 0.4 & \textbf{\textcolor{blue}{0.1}} & 10.7 & 0.5 & \textbf{\textcolor{red}{0.1}} & 13.5 & 0.6 & 0.4 & 13.7 & 0.6 & 0.2 & 11.9 & 0.9 & 3.5 & 12.2 & 0.8 & 3.8 & \textbf{\textcolor{blue}{10.5}} & 0.6 & 3.3 & 10.7 & 0.2 & 0.6 & 12.3 & \textbf{\textcolor{red}{0.2}} & 0.7 & 12.0 & 0.8 & 3.3 & 14.2 & 0.2 & 4.7 & 13.6 & \textbf{\textcolor{blue}{0.2}} & 1.2 \\
Yu Wang & \textbf{\textcolor{red}{4.9}} & \textbf{\textcolor{blue}{0.3}} & 0.6 & 9.8 & 0.7 & 0.6 & \textbf{\textcolor{blue}{8.4}} & 0.3 & \textbf{\textcolor{blue}{0.3}} & 12.4 & 0.3 & \textbf{\textcolor{red}{0.3}} & 12.4 & 0.5 & 0.7 & 12.4 & 0.9 & 3.7 & 12.5 & 0.7 & 4.4 & 12.8 & 0.8 & 4.4 & 13.1 & 0.6 & 1.6 & 13.1 & \textbf{\textcolor{red}{0.2}} & 0.7 & 12.5 & 0.8 & 3.4 & 13.5 & 0.4 & 3.4 & 13.2 & 0.5 & 3.0 \\
Yu Wang 2 & \textbf{\textcolor{red}{2.7}} & \textbf{\textcolor{red}{0.1}} & \textbf{\textcolor{blue}{0.3}} & 9.6 & 0.5 & \textbf{\textcolor{red}{0.2}} & 10.0 & 0.6 & 0.3 & 12.4 & 0.3 & 0.5 & 12.2 & 0.3 & 0.4 & 9.9 & 0.2 & 0.5 & 9.5 & 0.7 & 1.5 & 9.9 & 0.6 & 2.3 & \textbf{\textcolor{blue}{9.0}} & 0.2 & 0.9 & 11.5 & 0.3 & 0.4 & 10.6 & 0.7 & 2.9 & 12.6 & \textbf{\textcolor{blue}{0.2}} & 2.6 & 10.6 & 0.2 & 1.7 \\
Zhou Chen & \textbf{\textcolor{red}{4.6}} & nan & \textbf{\textcolor{blue}{0.4}} & 11.1 & 0.3 & 1.0 & \textbf{\textcolor{blue}{5.9}} & 0.4 & 0.5 & 11.6 & 0.3 & 1.8 & 14.2 & 0.4 & 1.5 & 12.8 & 0.4 & 1.5 & 12.7 & 0.5 & 2.1 & 13.5 & 0.4 & 1.9 & 12.8 & \textbf{\textcolor{blue}{0.3}} & 1.4 & 9.1 & 0.3 & \textbf{\textcolor{red}{0.3}} & 13.1 & 0.5 & 3.7 & 13.2 & \textbf{\textcolor{red}{0.2}} & 5.1 & 14.9 & 0.4 & 1.3 \\

\end{longtable}
\end{center}
\end{landscape}
\endgroup
\begingroup
\begin{landscape}
\begin{center}
\tiny
\renewcommand{\arraystretch}{0.8}
\setlength{\tabcolsep}{1pt}
\begin{longtable}{l*{39}{c}}
\caption{Performance comparison for zero-shot inference across all DS in the dataset from \cite{gilpin_chaos_2022} using $T_C=512$. Best value in red, second best in blue.}\label{tab:performance_DSR_CL512}\\
\toprule
\textbf{System} & 
\multicolumn{3}{c}{\textbf{DynaMix}} &
\multicolumn{3}{c}{\textbf{Chronos-t5-large}} &
\multicolumn{3}{c}{\textbf{Chronos-t5-base}} &
\multicolumn{3}{c}{\textbf{Chronos-t5-small}} &
\multicolumn{3}{c}{\textbf{Chronos-t5-mini}} &
\multicolumn{3}{c}{\textbf{Chronos-bolt-base}} &
\multicolumn{3}{c}{\textbf{Chronos-bolt-small}} &
\multicolumn{3}{c}{\textbf{Chronos-bolt-mini}} &
\multicolumn{3}{c}{\textbf{Chronos-2}} &
\multicolumn{3}{c}{\textbf{Panda}} &
\multicolumn{3}{c}{\textbf{Mamba4Cast}} &
\multicolumn{3}{c}{\textbf{TTM}} &
\multicolumn{3}{c}{\textbf{TimesFM}}\\
 & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE \\
\midrule
\endfirsthead
\toprule
\textbf{System} & 
\multicolumn{3}{c}{\textbf{DynaMix}} &
\multicolumn{3}{c}{\textbf{Chronos-t5-large}} &
\multicolumn{3}{c}{\textbf{Chronos-t5-base}} &
\multicolumn{3}{c}{\textbf{Chronos-t5-small}} &
\multicolumn{3}{c}{\textbf{Chronos-t5-mini}} &
\multicolumn{3}{c}{\textbf{Chronos-bolt-base}} &
\multicolumn{3}{c}{\textbf{Chronos-bolt-small}} &
\multicolumn{3}{c}{\textbf{Chronos-bolt-mini}} &
\multicolumn{3}{c}{\textbf{Chronos-2}} &
\multicolumn{3}{c}{\textbf{Panda}} &
\multicolumn{3}{c}{\textbf{Mamba4Cast}} &
\multicolumn{3}{c}{\textbf{TTM}} &
\multicolumn{3}{c}{\textbf{TimesFM}}\\
 & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE & \(D_{\text{stsp}}\) & \(D_H\) & MAE \\
\midrule
\endhead
Atmospheric Regime & \textbf{\textcolor{red}{8.4}} & 0.6 & 2.3 & \textbf{\textcolor{blue}{9.7}} & 0.5 & 0.9 & 11.1 & 0.4 & \textbf{\textcolor{red}{0.5}} & 10.5 & 0.6 & \textbf{\textcolor{blue}{0.7}} & 10.1 & 0.5 & 1.0 & 11.9 & 0.9 & 2.2 & 12.0 & 0.9 & 1.9 & 13.5 & 0.9 & 1.8 & 10.2 & \textbf{\textcolor{blue}{0.3}} & 0.8 & 13.2 & \textbf{\textcolor{red}{0.3}} & 1.0 & 11.3 & 0.9 & 1.3 & 14.2 & 0.6 & 3.1 & 13.9 & 0.4 & 1.2 \\
BeerRNN & 11.7 & 0.8 & 1.2 & 8.0 & 0.5 & 0.2 & \textbf{\textcolor{red}{3.3}} & \textbf{\textcolor{red}{0.2}} & \textbf{\textcolor{red}{0.2}} & 9.5 & \textbf{\textcolor{blue}{0.2}} & \textbf{\textcolor{blue}{0.2}} & \textbf{\textcolor{blue}{7.3}} & 0.4 & 0.2 & 12.3 & 0.9 & 1.2 & 12.5 & 0.9 & 1.2 & 12.1 & 0.9 & 1.2 & 12.6 & 0.4 & 1.3 & 13.9 & 0.3 & 0.5 & 13.0 & 0.9 & 1.4 & 14.1 & 0.6 & 1.3 & 14.0 & 0.4 & 0.8 \\
Bouali & \textbf{\textcolor{red}{4.1}} & \textbf{\textcolor{red}{0.1}} & 0.5 & 8.3 & 0.5 & \textbf{\textcolor{red}{0.1}} & \textbf{\textcolor{blue}{7.3}} & 0.3 & 0.2 & 8.6 & \textbf{\textcolor{blue}{0.1}} & \textbf{\textcolor{blue}{0.2}} & 11.1 & 0.3 & 0.5 & 10.6 & 0.8 & 1.0 & 9.6 & 0.7 & 1.1 & 12.2 & 0.7 & 2.0 & 7.6 & 0.4 & 0.5 & 13.1 & 0.4 & 0.5 & 12.9 & 0.8 & 2.3 & 13.4 & 0.4 & 2.3 & 12.7 & 0.3 & 0.7 \\
Burke Shaw & \textbf{\textcolor{red}{4.1}} & \textbf{\textcolor{red}{0.2}} & \textbf{\textcolor{blue}{0.5}} & 10.8 & 0.5 & 1.2 & \textbf{\textcolor{blue}{9.0}} & 0.5 & 1.5 & 13.0 & 0.4 & 1.1 & 13.2 & 0.4 & 1.5 & 11.5 & 0.8 & 1.3 & 12.1 & 0.6 & 2.4 & 12.2 & 0.7 & 2.2 & 11.1 & 0.4 & 1.0 & 13.4 & 0.4 & \textbf{\textcolor{red}{0.4}} & 12.2 & 0.9 & 3.7 & 13.7 & 0.5 & 3.6 & 13.9 & \textbf{\textcolor{blue}{0.4}} & 1.5 \\
Ca Two Plus Quasip. & \textbf{\textcolor{red}{2.3}} & 0.1 & 0.7 & 7.2 & \textbf{\textcolor{blue}{0.1}} & \textbf{\textcolor{red}{0.2}} & 8.3 & \textbf{\textcolor{red}{0.1}} & 0.3 & 9.2 & 0.4 & 0.3 & 13.1 & 0.4 & \textbf{\textcolor{blue}{0.2}} & 11.3 & 0.9 & 1.0 & 11.6 & 0.8 & 1.1 & 12.8 & 0.6 & 1.2 & \textbf{\textcolor{blue}{7.0}} & 0.2 & 0.5 & 12.3 & 0.2 & 0.3 & 11.1 & 0.8 & 3.0 & 13.8 & 0.7 & 2.6 & 13.4 & 0.3 & 1.9 \\
Chen Lee & \textbf{\textcolor{red}{3.9}} & 0.4 & 0.3 & 4.9 & 0.3 & 0.3 & \textbf{\textcolor{blue}{4.0}} & 0.5 & 0.5 & 4.8 & \textbf{\textcolor{blue}{0.3}} & \textbf{\textcolor{red}{0.1}} & 4.6 & 0.3 & 0.3 & 7.2 & 0.9 & 1.6 & 7.9 & 0.7 & 1.4 & 8.0 & 0.7 & 2.0 & 4.9 & 0.3 & \textbf{\textcolor{blue}{0.2}} & 6.2 & \textbf{\textcolor{red}{0.3}} & 0.3 & 11.0 & 0.9 & 0.9 & 6.4 & 0.5 & 3.4 & 7.3 & 0.4 & 1.8 \\
Chua & \textbf{\textcolor{red}{5.9}} & \textbf{\textcolor{blue}{0.1}} & \textbf{\textcolor{red}{0.3}} & 7.4 & 0.2 & 0.6 & \textbf{\textcolor{blue}{5.9}} & 0.2 & 0.7 & 7.6 & \textbf{\textcolor{red}{0.1}} & 0.7 & 11.7 & 0.2 & \textbf{\textcolor{blue}{0.4}} & 11.8 & 0.6 & 1.9 & 12.2 & 0.5 & 2.2 & 11.7 & 0.6 & 1.7 & 9.4 & 0.2 & 0.5 & 12.2 & 0.4 & 0.6 & 11.3 & 0.5 & 3.2 & 13.4 & 0.4 & 2.7 & 10.4 & 0.2 & 0.7 \\
Coullet & \textbf{\textcolor{blue}{1.2}} & 0.0 & 0.2 & 4.9 & \textbf{\textcolor{blue}{0.0}} & 0.3 & \textbf{\textcolor{red}{0.7}} & \textbf{\textcolor{red}{0.0}} & 0.1 & 2.8 & 0.0 & \textbf{\textcolor{blue}{0.1}} & 7.5 & 0.2 & \textbf{\textcolor{red}{0.1}} & 13.0 & 0.8 & 2.8 & 11.2 & 0.8 & 3.8 & 11.8 & 0.8 & 3.4 & 9.8 & 0.2 & 0.2 & 9.7 & 0.3 & 0.2 & 12.3 & 0.8 & 2.4 & 14.9 & 0.5 & 3.3 & 10.7 & 0.2 & 0.5 \\
Dadras & \textbf{\textcolor{red}{4.1}} & \textbf{\textcolor{red}{0.2}} & 1.1 & 7.7 & 0.6 & 0.5 & \textbf{\textcolor{blue}{4.7}} & 0.5 & 0.5 & 13.1 & 0.5 & \textbf{\textcolor{blue}{0.3}} & 12.1 & 0.4 & \textbf{\textcolor{red}{0.2}} & 12.7 & 0.8 & 1.7 & 12.9 & 0.7 & 2.0 & 13.0 & 0.8 & 2.2 & 9.2 & 0.5 & 0.6 & 12.0 & \textbf{\textcolor{blue}{0.4}} & 0.6 & 11.9 & 0.8 & 1.7 & 12.8 & 0.4 & 2.9 & 11.8 & 0.4 & 1.2 \\
Dequan Li & 12.7 & 0.5 & 2.1 & 11.1 & 0.3 & 1.1 & 11.0 & 0.4 & \textbf{\textcolor{red}{0.7}} & 12.1 & 0.3 & 0.9 & 12.1 & \textbf{\textcolor{red}{0.2}} & 1.9 & 11.7 & 0.4 & 3.1 & 11.3 & 0.4 & 2.8 & \textbf{\textcolor{red}{9.6}} & 0.4 & 2.4 & 11.5 & 0.4 & 1.3 & 13.2 & \textbf{\textcolor{blue}{0.2}} & \textbf{\textcolor{blue}{0.9}} & \textbf{\textcolor{blue}{10.7}} & 0.4 & 3.1 & 13.5 & 0.4 & 4.5 & 12.8 & 0.3 & 2.0 \\
Finance & \textbf{\textcolor{red}{3.2}} & \textbf{\textcolor{red}{0.1}} & 0.6 & \textbf{\textcolor{blue}{8.5}} & 0.6 & 1.6 & 8.6 & 0.4 & 0.9 & 9.1 & 0.4 & \textbf{\textcolor{red}{0.4}} & 12.5 & 0.3 & \textbf{\textcolor{blue}{0.4}} & 11.6 & 0.9 & 1.8 & 10.7 & 0.8 & 1.7 & 13.4 & 0.8 & 2.0 & 11.0 & \textbf{\textcolor{blue}{0.3}} & 1.0 & 13.3 & 0.3 & 0.8 & 11.1 & 0.9 & 2.3 & 13.7 & 0.5 & 4.2 & 13.6 & 0.4 & 2.6 \\
Genesio Tesi & 8.2 & \textbf{\textcolor{blue}{0.2}} & \textbf{\textcolor{blue}{0.9}} & 7.9 & 0.4 & 1.0 & 8.5 & 0.2 & 1.1 & \textbf{\textcolor{blue}{7.7}} & 0.2 & 1.0 & 9.4 & \textbf{\textcolor{red}{0.2}} & 1.0 & 10.4 & 0.7 & 1.4 & 10.6 & 0.7 & 1.1 & 10.3 & 0.8 & 2.2 & \textbf{\textcolor{red}{7.4}} & 0.4 & 1.2 & 12.3 & 0.4 & \textbf{\textcolor{red}{0.4}} & 11.0 & 0.9 & 1.4 & 12.6 & 0.6 & 5.4 & 10.6 & 0.4 & 1.0 \\
Guckenheimer Holmes & 9.6 & \textbf{\textcolor{red}{0.1}} & 0.5 & 11.8 & 0.1 & 0.8 & 12.0 & \textbf{\textcolor{blue}{0.1}} & \textbf{\textcolor{red}{0.4}} & 12.6 & 0.3 & \textbf{\textcolor{blue}{0.5}} & 12.5 & 0.4 & 1.1 & 9.6 & 0.7 & 0.6 & 9.6 & 0.7 & 2.5 & \textbf{\textcolor{blue}{9.4}} & 0.6 & 1.0 & \textbf{\textcolor{red}{8.2}} & 0.1 & 0.5 & 10.8 & 0.2 & 0.6 & 10.2 & 0.7 & 1.0 & 12.7 & 0.5 & 3.5 & 11.5 & 0.3 & 0.9 \\
Hadley & 11.3 & 0.4 & \textbf{\textcolor{blue}{1.3}} & \textbf{\textcolor{blue}{10.7}} & 0.5 & 2.3 & \textbf{\textcolor{red}{9.7}} & 0.5 & 1.8 & 12.5 & \textbf{\textcolor{blue}{0.3}} & 1.5 & 12.6 & 0.6 & 1.8 & 11.4 & 0.8 & 5.1 & 11.9 & 0.7 & 4.7 & 11.9 & 0.6 & 3.9 & 10.9 & \textbf{\textcolor{red}{0.2}} & 4.7 & 12.6 & 0.3 & \textbf{\textcolor{red}{0.8}} & 11.4 & 0.8 & 6.3 & 12.5 & 0.5 & 7.1 & 12.4 & 0.5 & 3.8 \\
Halvorsen & \textbf{\textcolor{red}{4.3}} & 0.3 & 0.6 & 9.7 & 0.6 & \textbf{\textcolor{blue}{0.4}} & 8.2 & \textbf{\textcolor{red}{0.2}} & 0.7 & \textbf{\textcolor{blue}{7.5}} & \textbf{\textcolor{blue}{0.2}} & 0.7 & 13.1 & 0.2 & 0.6 & 10.0 & 0.8 & 5.0 & 10.3 & 0.7 & 4.3 & 9.7 & 0.8 & 4.6 & 11.8 & 0.3 & 2.3 & 13.1 & 0.2 & \textbf{\textcolor{red}{0.3}} & 11.3 & 0.9 & 3.4 & 13.4 & 0.5 & 4.2 & 13.3 & 0.3 & 1.6 \\
Hindmarsh Rose & \textbf{\textcolor{blue}{6.5}} & 0.4 & 0.7 & 9.8 & \textbf{\textcolor{blue}{0.2}} & 0.2 & \textbf{\textcolor{red}{4.9}} & \textbf{\textcolor{red}{0.1}} & \textbf{\textcolor{red}{0.1}} & 9.6 & 0.2 & \textbf{\textcolor{blue}{0.1}} & 12.7 & 0.6 & 0.3 & 12.9 & 0.7 & 1.6 & 14.3 & 0.8 & 2.0 & 12.9 & 0.8 & 1.7 & 8.1 & 0.3 & 0.6 & 9.6 & 0.3 & 0.9 & 13.2 & 0.8 & 2.5 & 14.6 & 0.4 & 1.4 & 14.3 & 0.5 & 1.1 \\
Isothermal Chemical & \textbf{\textcolor{red}{2.0}} & 0.2 & \textbf{\textcolor{red}{0.2}} & \textbf{\textcolor{blue}{2.5}} & \textbf{\textcolor{red}{0.1}} & 0.6 & 5.4 & \textbf{\textcolor{blue}{0.1}} & 0.3 & 8.3 & 0.2 & 0.2 & 7.0 & 0.4 & \textbf{\textcolor{blue}{0.2}} & 11.7 & 0.9 & 1.1 & 11.7 & 0.9 & 1.5 & 10.8 & 0.8 & 1.6 & 6.5 & 0.3 & 0.4 & 5.8 & 0.3 & 0.2 & 10.1 & 0.9 & 0.7 & 15.6 & 0.6 & 3.5 & 7.5 & 0.3 & 1.3 \\
Itik Banks tumor & \textbf{\textcolor{red}{5.7}} & \textbf{\textcolor{red}{0.2}} & 0.5 & \textbf{\textcolor{blue}{8.2}} & 0.5 & 0.5 & 10.8 & 0.6 & 0.4 & 9.8 & 0.5 & \textbf{\textcolor{blue}{0.3}} & 11.8 & 0.6 & 0.4 & 10.8 & 0.6 & 3.4 & 11.2 & 0.8 & 3.8 & 11.9 & 0.9 & 2.9 & 9.8 & 0.4 & \textbf{\textcolor{red}{0.3}} & 12.5 & 0.4 & 0.5 & 12.0 & 0.9 & 2.9 & 12.9 & 0.7 & 4.1 & 13.4 & \textbf{\textcolor{blue}{0.3}} & 1.1 \\
Jerk Circuit & \textbf{\textcolor{red}{4.3}} & \textbf{\textcolor{blue}{0.3}} & 0.8 & \textbf{\textcolor{blue}{8.8}} & 0.6 & 0.4 & 9.1 & 0.4 & 0.3 & 10.6 & \textbf{\textcolor{red}{0.3}} & \textbf{\textcolor{blue}{0.2}} & 11.7 & 0.3 & \textbf{\textcolor{red}{0.2}} & 12.5 & 0.9 & 1.0 & 13.5 & 0.9 & 0.8 & 12.9 & 0.9 & 0.8 & 10.6 & 0.5 & 0.7 & 13.5 & 0.4 & 0.4 & 10.3 & 0.8 & 0.6 & 14.1 & 0.5 & 1.9 & 13.7 & 0.4 & 1.1 \\
Laser & \textbf{\textcolor{red}{4.5}} & 0.2 & \textbf{\textcolor{red}{0.2}} & 7.5 & 0.5 & 3.0 & 8.2 & 0.3 & 1.2 & 11.5 & \textbf{\textcolor{red}{0.2}} & 0.5 & 12.8 & \textbf{\textcolor{blue}{0.2}} & \textbf{\textcolor{blue}{0.5}} & 12.6 & 0.7 & 2.0 & 12.8 & 0.5 & 2.8 & 13.0 & 0.7 & 1.7 & \textbf{\textcolor{blue}{7.4}} & 0.4 & 4.8 & 13.1 & 0.3 & 0.6 & 11.8 & 0.8 & 2.5 & 13.3 & 0.5 & 2.6 & 13.8 & 0.4 & 1.0 \\
Lorenz & \textbf{\textcolor{red}{3.4}} & \textbf{\textcolor{red}{0.2}} & \textbf{\textcolor{red}{0.5}} & 9.8 & 0.6 & 1.5 & \textbf{\textcolor{blue}{8.5}} & 0.3 & 1.6 & 13.0 & 0.4 & 0.7 & 12.6 & 0.7 & 2.0 & 12.8 & 0.8 & 2.6 & 13.0 & 0.7 & 3.4 & 13.2 & 0.6 & 3.0 & 11.8 & 0.4 & 0.8 & 12.7 & \textbf{\textcolor{blue}{0.3}} & \textbf{\textcolor{blue}{0.6}} & 11.8 & 0.8 & 2.7 & 13.4 & 0.5 & 3.1 & 13.1 & 0.3 & 2.1 \\
Lorenz 84 & \textbf{\textcolor{red}{7.9}} & \textbf{\textcolor{blue}{0.2}} & 0.5 & \textbf{\textcolor{blue}{10.7}} & 0.5 & 1.5 & 11.0 & 0.4 & 1.3 & 12.6 & 0.4 & 1.0 & 11.0 & 0.4 & \textbf{\textcolor{red}{0.4}} & 11.8 & 0.9 & 1.3 & 12.2 & 0.9 & 1.4 & 11.5 & 0.9 & 1.3 & 12.8 & \textbf{\textcolor{red}{0.2}} & 0.4 & 13.4 & 0.3 & \textbf{\textcolor{blue}{0.4}} & 11.2 & 0.9 & 1.2 & 13.4 & 0.6 & 1.2 & 13.4 & 0.5 & 1.4 \\
Lu Chen & 9.5 & 0.8 & 0.7 & \textbf{\textcolor{red}{5.3}} & 0.2 & 0.5 & 9.0 & 0.3 & 0.7 & 8.9 & \textbf{\textcolor{red}{0.2}} & \textbf{\textcolor{red}{0.2}} & 9.7 & 0.3 & \textbf{\textcolor{blue}{0.5}} & 12.2 & 1.0 & 1.7 & 13.8 & 0.9 & 1.8 & 12.2 & 0.9 & 1.6 & \textbf{\textcolor{blue}{7.0}} & \textbf{\textcolor{blue}{0.2}} & 0.6 & 11.7 & 0.3 & 0.7 & 10.1 & 0.8 & 1.1 & 14.2 & 0.5 & 1.9 & 7.4 & 0.5 & 0.9 \\
Moore Spiegel & \textbf{\textcolor{blue}{9.2}} & 0.6 & 0.4 & \textbf{\textcolor{red}{9.1}} & 0.6 & 0.4 & 10.9 & 0.7 & 0.4 & 12.5 & 0.5 & \textbf{\textcolor{red}{0.3}} & 11.5 & 0.6 & \textbf{\textcolor{blue}{0.3}} & 11.4 & 0.9 & 2.0 & 11.7 & 0.8 & 2.7 & 12.7 & 0.9 & 2.0 & 11.4 & 0.5 & 1.2 & 13.2 & \textbf{\textcolor{red}{0.3}} & 0.5 & 10.5 & 0.9 & 2.2 & 13.1 & 0.7 & 1.5 & 12.6 & \textbf{\textcolor{blue}{0.5}} & 2.1 \\
Multi Chua & 12.5 & 0.5 & 0.4 & 12.0 & 0.6 & 0.8 & \textbf{\textcolor{blue}{11.9}} & 0.6 & \textbf{\textcolor{blue}{0.4}} & 13.4 & 0.4 & 1.0 & 13.0 & 0.4 & 0.8 & 12.5 & 0.5 & 1.5 & 12.6 & 0.5 & 1.1 & 13.6 & 0.5 & 1.1 & 12.9 & \textbf{\textcolor{blue}{0.2}} & \textbf{\textcolor{red}{0.3}} & 13.0 & \textbf{\textcolor{red}{0.2}} & 0.6 & \textbf{\textcolor{red}{10.7}} & 0.5 & 0.7 & 13.5 & 0.5 & 2.1 & 12.7 & 0.3 & 1.9 \\
Nose Hoover & 11.4 & 0.5 & 0.9 & \textbf{\textcolor{red}{10.2}} & 0.6 & \textbf{\textcolor{blue}{0.5}} & 10.8 & 0.7 & \textbf{\textcolor{red}{0.5}} & 10.8 & 0.6 & 0.5 & 12.9 & 0.8 & 0.6 & 11.2 & 0.9 & 2.0 & 11.3 & 0.9 & 1.4 & 12.7 & 0.7 & 2.0 & 13.1 & \textbf{\textcolor{blue}{0.4}} & 0.8 & 12.9 & \textbf{\textcolor{red}{0.3}} & 0.7 & \textbf{\textcolor{blue}{10.5}} & 0.9 & 2.9 & 13.3 & 0.5 & 3.3 & 12.8 & 0.4 & 0.5 \\
Pehlivan Wei & \textbf{\textcolor{blue}{4.8}} & \textbf{\textcolor{blue}{0.2}} & 1.9 & \textbf{\textcolor{red}{4.6}} & \textbf{\textcolor{red}{0.1}} & \textbf{\textcolor{red}{0.7}} & 6.8 & 0.4 & 0.9 & 9.0 & 0.3 & 1.0 & 10.7 & 0.3 & 1.3 & 11.1 & 0.9 & 5.6 & 12.0 & 0.6 & 6.8 & 12.6 & 0.8 & 6.5 & 8.1 & 0.2 & 2.2 & 8.3 & 0.4 & \textbf{\textcolor{blue}{0.8}} & 10.0 & 0.9 & 4.1 & 12.7 & 0.4 & 7.7 & 9.1 & 0.3 & 3.3 \\
Sakarya & \textbf{\textcolor{blue}{3.1}} & 0.3 & 0.4 & \textbf{\textcolor{red}{2.6}} & \textbf{\textcolor{red}{0.2}} & \textbf{\textcolor{red}{0.2}} & 5.0 & \textbf{\textcolor{blue}{0.3}} & 0.3 & 8.2 & 0.3 & \textbf{\textcolor{blue}{0.3}} & 10.2 & 0.7 & 0.6 & 10.7 & 0.9 & 0.5 & 12.7 & 0.9 & 2.5 & 11.8 & 0.8 & 0.9 & 10.8 & 0.5 & 0.5 & 11.5 & 0.3 & 0.3 & 12.4 & 0.7 & 0.8 & 14.0 & 0.5 & 2.5 & 13.8 & 0.5 & 1.5 \\
San Um Srisuchinwong & \textbf{\textcolor{red}{5.5}} & \textbf{\textcolor{red}{0.1}} & 0.6 & \textbf{\textcolor{blue}{5.5}} & \textbf{\textcolor{blue}{0.2}} & 1.2 & 10.5 & 0.8 & 1.3 & 12.6 & 0.4 & 1.2 & 13.0 & 0.5 & 0.8 & 11.8 & 0.8 & 1.1 & 13.0 & 0.7 & \textbf{\textcolor{blue}{0.5}} & 12.0 & 0.6 & 1.2 & 10.3 & 0.2 & 2.2 & 13.0 & 0.3 & \textbf{\textcolor{red}{0.2}} & 10.7 & 0.5 & 1.8 & 12.6 & 0.5 & 0.9 & 12.6 & 0.4 & 1.4 \\
Sprott A & \textbf{\textcolor{red}{4.9}} & \textbf{\textcolor{red}{0.1}} & 1.0 & 9.3 & 0.5 & \textbf{\textcolor{blue}{0.8}} & 8.5 & 0.4 & 0.8 & \textbf{\textcolor{blue}{7.5}} & 0.3 & \textbf{\textcolor{red}{0.4}} & 11.7 & 0.3 & 0.9 & 10.7 & 0.9 & 4.1 & 11.8 & 0.7 & 4.5 & 11.5 & 0.8 & 4.4 & 10.4 & 0.2 & 1.1 & 11.5 & 0.4 & 0.8 & 9.8 & 0.9 & 2.1 & 12.4 & 0.6 & 6.0 & 11.2 & \textbf{\textcolor{blue}{0.2}} & 1.1 \\
Sprott B & \textbf{\textcolor{red}{2.6}} & \textbf{\textcolor{red}{0.2}} & \textbf{\textcolor{blue}{0.9}} & \textbf{\textcolor{blue}{9.2}} & 0.5 & 1.7 & 11.0 & 0.6 & 1.8 & 13.2 & 0.5 & 2.5 & 13.4 & 0.6 & 1.5 & 12.6 & 0.8 & 2.7 & 13.2 & 0.8 & 2.7 & 12.5 & 0.8 & 2.2 & 13.7 & 0.7 & 2.7 & 12.9 & \textbf{\textcolor{blue}{0.3}} & \textbf{\textcolor{red}{0.6}} & 13.9 & 0.8 & 3.9 & 12.9 & 0.6 & 2.9 & 13.7 & 0.3 & 2.5 \\
Sprott C & \textbf{\textcolor{red}{2.9}} & \textbf{\textcolor{red}{0.2}} & \textbf{\textcolor{red}{0.4}} & \textbf{\textcolor{blue}{8.5}} & 0.6 & 1.1 & 12.0 & \textbf{\textcolor{blue}{0.3}} & 0.5 & 13.3 & 0.4 & 1.1 & 12.6 & 0.4 & 0.8 & 12.4 & 0.7 & 2.0 & 13.0 & 0.6 & 2.2 & 11.9 & 0.6 & 2.5 & 11.6 & 0.4 & 0.7 & 12.0 & 0.4 & \textbf{\textcolor{blue}{0.5}} & 13.3 & 0.7 & 2.6 & 13.5 & 0.5 & 2.9 & 13.5 & 0.4 & 1.9 \\
Sprott D & \textbf{\textcolor{red}{3.8}} & \textbf{\textcolor{blue}{0.1}} & 0.6 & 7.6 & 0.2 & 0.2 & 5.5 & \textbf{\textcolor{red}{0.1}} & \textbf{\textcolor{blue}{0.2}} & \textbf{\textcolor{blue}{5.5}} & 0.2 & \textbf{\textcolor{red}{0.1}} & 12.9 & 0.4 & 0.7 & 12.1 & 0.7 & 0.8 & 12.0 & 0.8 & 4.6 & 12.1 & 0.7 & 3.1 & 10.4 & 0.3 & 1.2 & 12.0 & 0.4 & 0.3 & 12.9 & 0.7 & 1.9 & 13.8 & 0.5 & 2.3 & 13.2 & 0.5 & 0.6 \\
Sprott F & \textbf{\textcolor{red}{4.9}} & \textbf{\textcolor{red}{0.3}} & 0.5 & 10.8 & 0.4 & 0.3 & \textbf{\textcolor{blue}{8.9}} & 0.5 & 0.5 & 12.6 & 0.3 & \textbf{\textcolor{blue}{0.3}} & 13.0 & 0.5 & \textbf{\textcolor{red}{0.2}} & 12.3 & 0.9 & 1.2 & 12.2 & 0.6 & 1.3 & 13.2 & 0.8 & 1.2 & 13.2 & 0.5 & 0.5 & 13.4 & \textbf{\textcolor{blue}{0.3}} & 0.6 & 11.8 & 0.9 & 1.3 & 13.4 & 0.6 & 1.8 & 13.2 & 0.5 & 1.2 \\
Sprott G & \textbf{\textcolor{red}{2.4}} & \textbf{\textcolor{red}{0.0}} & 0.3 & \textbf{\textcolor{blue}{4.2}} & \textbf{\textcolor{blue}{0.1}} & \textbf{\textcolor{red}{0.1}} & 6.2 & 0.2 & \textbf{\textcolor{blue}{0.1}} & 7.1 & 0.2 & 0.2 & 7.7 & 0.3 & 0.5 & 12.3 & 0.8 & 3.6 & 12.4 & 0.7 & 4.0 & 12.9 & 0.8 & 3.4 & 6.6 & 0.2 & 0.6 & 10.5 & 0.2 & 0.3 & 11.0 & 0.9 & 2.6 & 14.0 & 0.5 & 2.0 & 10.6 & 0.3 & 1.2 \\
Sprott I & \textbf{\textcolor{red}{3.0}} & \textbf{\textcolor{blue}{0.2}} & 0.3 & 8.6 & 0.5 & \textbf{\textcolor{red}{0.1}} & 10.8 & \textbf{\textcolor{red}{0.1}} & 0.2 & \textbf{\textcolor{blue}{7.4}} & 0.3 & 0.3 & 10.1 & 0.3 & 0.3 & 12.1 & 0.9 & 1.2 & 11.9 & 0.8 & 2.5 & 9.4 & 0.9 & 1.0 & 8.6 & 0.3 & 0.2 & 8.2 & 0.2 & \textbf{\textcolor{blue}{0.1}} & 10.9 & 0.9 & 0.9 & 14.4 & 0.6 & 3.2 & 9.1 & 0.4 & 0.3 \\
Sprott L & \textbf{\textcolor{red}{2.7}} & 0.2 & 0.2 & 9.2 & 0.3 & 0.2 & 8.2 & \textbf{\textcolor{red}{0.1}} & 0.2 & 10.2 & \textbf{\textcolor{blue}{0.2}} & \textbf{\textcolor{blue}{0.1}} & 11.3 & 0.2 & \textbf{\textcolor{red}{0.1}} & 12.3 & 0.9 & 2.6 & 12.3 & 0.9 & 2.7 & 13.3 & 0.9 & 1.8 & \textbf{\textcolor{blue}{6.7}} & 0.2 & 0.2 & 12.0 & 0.2 & 0.2 & 12.2 & 0.8 & 0.6 & 14.2 & 0.5 & 2.5 & 11.7 & 0.3 & 0.2 \\
Sprott M & \textbf{\textcolor{red}{3.4}} & \textbf{\textcolor{blue}{0.2}} & 0.4 & 10.9 & 0.5 & \textbf{\textcolor{red}{0.1}} & 12.4 & 0.4 & \textbf{\textcolor{blue}{0.2}} & 12.8 & 0.3 & 0.3 & 13.5 & 0.3 & 0.6 & 12.1 & 0.8 & 1.9 & 11.1 & 0.7 & 2.3 & 13.0 & 0.8 & 1.2 & \textbf{\textcolor{blue}{7.6}} & \textbf{\textcolor{red}{0.2}} & 0.7 & 13.7 & 0.2 & 0.4 & 10.7 & 0.9 & 1.3 & 14.3 & 0.6 & 3.3 & 13.5 & 0.4 & 0.6 \\
Sprott O & \textbf{\textcolor{red}{3.5}} & 0.1 & 0.4 & 9.2 & 0.2 & 0.4 & \textbf{\textcolor{blue}{6.7}} & \textbf{\textcolor{red}{0.1}} & 0.4 & 8.1 & 0.2 & 0.4 & 11.6 & 0.4 & 0.3 & 11.8 & 1.0 & 1.2 & 12.7 & 0.8 & 2.1 & 11.4 & 1.0 & 2.3 & 9.5 & 0.3 & \textbf{\textcolor{blue}{0.3}} & 10.9 & \textbf{\textcolor{blue}{0.1}} & \textbf{\textcolor{red}{0.2}} & 10.4 & 0.9 & 0.8 & 14.0 & 0.7 & 3.2 & 9.6 & 0.2 & 0.5 \\
Sprott P & \textbf{\textcolor{red}{5.7}} & \textbf{\textcolor{red}{0.2}} & \textbf{\textcolor{red}{0.4}} & 9.2 & 0.6 & 0.9 & 10.5 & 0.4 & 0.6 & 11.1 & 0.8 & 0.9 & 13.3 & 0.4 & 0.5 & 9.6 & 0.8 & 6.8 & 7.6 & 0.6 & 5.7 & 8.7 & 0.8 & 4.7 & \textbf{\textcolor{blue}{7.6}} & \textbf{\textcolor{blue}{0.2}} & 0.9 & 11.4 & 0.3 & \textbf{\textcolor{blue}{0.4}} & 10.8 & 0.8 & 1.4 & 10.4 & 0.5 & 3.2 & 9.1 & 0.5 & 1.9 \\
Sprott Q & \textbf{\textcolor{red}{5.8}} & \textbf{\textcolor{red}{0.2}} & 0.8 & 9.5 & 0.5 & 0.5 & \textbf{\textcolor{blue}{9.4}} & 0.5 & 0.5 & 10.0 & 0.7 & \textbf{\textcolor{red}{0.4}} & 12.9 & 0.5 & 1.3 & 11.1 & 0.9 & 1.7 & 13.0 & 0.7 & 2.2 & 12.5 & 0.7 & 0.7 & 11.7 & 0.4 & 0.8 & 13.0 & 0.4 & \textbf{\textcolor{blue}{0.4}} & 9.7 & 0.9 & 1.1 & 13.2 & 0.4 & 6.0 & 12.3 & \textbf{\textcolor{blue}{0.4}} & 0.8 \\
Sprott R & \textbf{\textcolor{red}{5.1}} & 0.3 & 0.7 & 6.9 & 0.4 & 0.3 & 6.7 & 0.3 & \textbf{\textcolor{blue}{0.2}} & \textbf{\textcolor{blue}{6.5}} & \textbf{\textcolor{red}{0.2}} & \textbf{\textcolor{red}{0.1}} & 12.5 & 0.3 & 0.7 & 11.0 & 0.9 & 2.8 & 8.8 & 0.7 & 2.2 & 10.6 & 0.9 & 3.2 & 7.4 & 0.3 & 1.3 & 9.8 & \textbf{\textcolor{blue}{0.2}} & 0.4 & 11.4 & 0.9 & 2.2 & 13.8 & 0.6 & 6.0 & 8.9 & 0.3 & 1.6 \\
Sprott S & \textbf{\textcolor{red}{2.9}} & \textbf{\textcolor{red}{0.0}} & 0.3 & \textbf{\textcolor{blue}{9.6}} & 0.4 & 0.4 & 10.7 & \textbf{\textcolor{blue}{0.2}} & \textbf{\textcolor{blue}{0.3}} & 11.7 & 0.3 & 0.5 & 13.0 & 0.4 & \textbf{\textcolor{red}{0.2}} & 10.2 & 0.9 & 0.8 & 10.2 & 0.8 & 3.4 & 11.2 & 0.9 & 3.1 & 11.9 & 0.3 & 0.7 & 12.9 & 0.5 & 0.4 & 10.7 & 0.9 & 2.2 & 12.8 & 0.5 & 6.0 & 11.3 & 0.4 & 1.9 \\
Sprott Torus & \textbf{\textcolor{red}{3.6}} & \textbf{\textcolor{red}{0.2}} & \textbf{\textcolor{red}{0.1}} & \textbf{\textcolor{blue}{6.8}} & 0.6 & 0.2 & 12.0 & 0.5 & \textbf{\textcolor{blue}{0.2}} & 13.0 & 0.5 & 0.3 & 14.3 & 0.7 & 0.3 & 7.0 & 0.9 & 1.1 & 12.1 & 0.4 & 1.1 & 7.9 & 0.9 & 0.8 & 10.7 & 0.4 & 0.6 & 8.5 & \textbf{\textcolor{blue}{0.3}} & 0.2 & 12.2 & 0.9 & 1.1 & 14.9 & 0.5 & 1.5 & 12.8 & 0.4 & 0.9 \\
Thomas & \textbf{\textcolor{red}{2.3}} & \textbf{\textcolor{blue}{0.2}} & 3.1 & 12.4 & 0.6 & 2.9 & 12.1 & 0.3 & 3.3 & 13.4 & \textbf{\textcolor{red}{0.2}} & \textbf{\textcolor{blue}{2.5}} & 13.4 & 0.3 & 2.9 & 12.3 & 0.8 & 4.4 & 12.0 & 0.8 & 5.2 & 13.7 & 0.7 & 4.2 & 12.9 & 0.3 & 4.3 & 13.6 & 0.3 & \textbf{\textcolor{red}{0.9}} & \textbf{\textcolor{blue}{11.9}} & 0.8 & 4.0 & 13.6 & 0.4 & 4.6 & 13.7 & 0.3 & 4.3 \\
Thomas Labyrinth & \textbf{\textcolor{red}{6.5}} & \textbf{\textcolor{red}{0.1}} & 3.2 & 12.5 & \textbf{\textcolor{blue}{0.2}} & 3.2 & \textbf{\textcolor{blue}{9.8}} & 0.4 & 3.3 & 11.8 & 0.3 & \textbf{\textcolor{blue}{2.5}} & 12.2 & 0.3 & 3.3 & 11.5 & 0.6 & 4.1 & 12.3 & 0.6 & 3.8 & 11.5 & 0.6 & 3.6 & 11.7 & 0.3 & 2.8 & 12.6 & 0.4 & 3.3 & 12.5 & 0.6 & 2.5 & 12.5 & 0.3 & \textbf{\textcolor{red}{2.3}} & 12.6 & 0.3 & 2.6 \\
Torus & \textbf{\textcolor{blue}{10.9}} & 0.9 & 0.9 & 12.4 & 0.4 & \textbf{\textcolor{red}{0.0}} & 11.9 & 0.2 & 0.0 & 12.0 & \textbf{\textcolor{red}{0.2}} & \textbf{\textcolor{blue}{0.0}} & 12.9 & 0.5 & 0.1 & 12.0 & 1.0 & 0.5 & 12.6 & 0.8 & 0.7 & 12.6 & 1.0 & 0.6 & 11.5 & 0.4 & 0.2 & 12.1 & \textbf{\textcolor{blue}{0.2}} & 0.4 & \textbf{\textcolor{red}{8.7}} & 0.9 & 0.3 & 13.1 & 0.6 & 1.3 & 12.5 & 0.3 & 0.4 \\
Tsucs 2 & 7.2 & 0.6 & 1.5 & 10.9 & 0.7 & 1.9 & 10.3 & 0.8 & 1.4 & 10.0 & \textbf{\textcolor{blue}{0.2}} & 2.0 & 12.0 & 0.6 & 2.4 & 8.5 & 0.8 & 2.8 & 12.3 & 0.8 & 3.9 & 7.5 & 0.7 & 3.4 & \textbf{\textcolor{blue}{7.2}} & 0.4 & \textbf{\textcolor{red}{1.0}} & \textbf{\textcolor{red}{6.2}} & \textbf{\textcolor{red}{0.2}} & \textbf{\textcolor{blue}{1.1}} & 11.5 & 0.8 & 3.3 & 9.8 & 0.5 & 4.2 & 13.6 & 0.4 & 3.7 \\
Vallise El Nino & \textbf{\textcolor{red}{1.8}} & \textbf{\textcolor{blue}{0.2}} & 0.2 & 10.1 & 0.4 & 0.2 & \textbf{\textcolor{blue}{5.5}} & 0.2 & \textbf{\textcolor{red}{0.2}} & 7.4 & 0.3 & \textbf{\textcolor{blue}{0.2}} & 12.7 & 0.5 & 0.3 & 11.6 & 0.8 & 1.3 & 12.5 & 0.8 & 1.3 & 13.6 & 0.7 & 1.2 & 9.5 & \textbf{\textcolor{red}{0.2}} & 1.5 & 13.2 & 0.4 & 0.3 & 13.6 & 0.7 & 1.0 & 13.7 & 0.6 & 1.6 & 13.2 & 0.5 & 1.9 \\
Wang Sun & \textbf{\textcolor{red}{5.3}} & \textbf{\textcolor{red}{0.2}} & 0.5 & 11.8 & 0.5 & 1.7 & 10.3 & 0.4 & 0.7 & 13.2 & 0.5 & 1.7 & 10.4 & 0.5 & \textbf{\textcolor{red}{0.4}} & \textbf{\textcolor{blue}{9.3}} & 0.7 & 1.7 & 11.9 & 0.7 & 1.9 & 11.2 & 0.7 & 2.2 & 10.8 & 0.5 & \textbf{\textcolor{blue}{0.4}} & 12.6 & \textbf{\textcolor{blue}{0.3}} & 0.5 & 13.3 & 0.7 & 2.3 & 12.6 & 0.5 & 1.4 & 10.5 & 0.4 & 1.5 \\
Winsmi Reduced & \textbf{\textcolor{red}{5.0}} & 0.3 & \textbf{\textcolor{red}{1.8}} & 8.9 & 0.4 & 3.4 & 11.2 & 0.4 & 3.9 & 13.6 & 0.4 & 3.4 & 13.6 & 0.5 & 3.7 & 11.7 & 0.9 & 2.7 & 11.7 & 0.8 & 4.4 & 11.9 & 0.9 & 3.0 & \textbf{\textcolor{blue}{6.3}} & \textbf{\textcolor{blue}{0.2}} & 4.1 & 13.1 & \textbf{\textcolor{red}{0.1}} & \textbf{\textcolor{blue}{1.9}} & 11.4 & 0.9 & 2.1 & 14.3 & 0.6 & 4.5 & 13.8 & 0.3 & 2.4 \\
Yu Wang & \textbf{\textcolor{red}{6.4}} & \textbf{\textcolor{red}{0.3}} & \textbf{\textcolor{red}{0.3}} & 9.8 & 0.7 & 0.5 & 11.3 & 0.6 & 0.6 & 10.3 & 0.6 & 0.7 & \textbf{\textcolor{blue}{8.1}} & 0.6 & 0.6 & 12.3 & 0.9 & 2.9 & 12.0 & 0.8 & 1.8 & 12.8 & 0.7 & 2.1 & 12.8 & 0.7 & 1.3 & 13.4 & \textbf{\textcolor{blue}{0.3}} & \textbf{\textcolor{blue}{0.3}} & 12.0 & 0.7 & 2.7 & 13.7 & 0.5 & 1.8 & 13.4 & 0.4 & 1.7 \\
Yu Wang 2 & \textbf{\textcolor{red}{3.4}} & \textbf{\textcolor{red}{0.1}} & \textbf{\textcolor{blue}{0.2}} & 10.0 & 0.2 & 0.2 & 10.6 & 0.4 & 0.4 & 12.7 & \textbf{\textcolor{blue}{0.2}} & \textbf{\textcolor{red}{0.1}} & 12.2 & 0.2 & 0.7 & 10.8 & 0.9 & 2.6 & 9.4 & 0.8 & 5.0 & \textbf{\textcolor{blue}{8.6}} & 0.7 & 4.0 & 9.6 & 0.4 & 0.9 & 10.7 & 0.4 & 0.4 & 11.6 & 0.9 & 1.9 & 10.7 & 0.3 & 1.7 & 13.5 & 0.3 & 2.0 \\
Zhou Chen & \textbf{\textcolor{red}{10.0}} & 0.4 & \textbf{\textcolor{blue}{0.8}} & \textbf{\textcolor{blue}{10.4}} & 0.4 & 2.6 & 13.7 & 0.5 & 4.9 & 12.7 & 0.4 & 1.2 & 12.8 & \textbf{\textcolor{blue}{0.3}} & 3.1 & 13.2 & 0.5 & 4.1 & 11.6 & 0.5 & 4.4 & 13.5 & 0.5 & 4.3 & 13.0 & \textbf{\textcolor{red}{0.3}} & 2.3 & 11.8 & 0.4 & \textbf{\textcolor{red}{0.7}} & 12.8 & 0.6 & 5.1 & 11.6 & 0.4 & 7.0 & 14.3 & 0.5 & 5.4 \\

\end{longtable}
